"We've Disabled MFA for You": An Evaluation of the Security and Usability of Multi-Factor Authentication Recovery Deployments

Multi-Factor Authentication is intended to strengthen the security of password-based authentication by adding another factor, such as hardware tokens or one-time passwords using mobile apps. However, this increased authentication security comes with potential drawbacks that can lead to account and asset loss. If users lose access to their additional authentication factors for any reason, they will be locked out of their accounts. Consequently, services that provide Multi-Factor Authentication should deploy procedures to allow their users to recover from losing access to their additional factor that are both secure and easy-to-use. In this work, we investigate the security and user experience of Multi-Factor Authentication recovery procedures, and compare their deployment to descriptions on help and support pages. We first evaluate the official help and support pages of 1,303 websites that provide Multi-Factor Authentication and collect documented information about their recovery procedures. Second, we select a subset of 71 websites, create accounts, set up Multi-Factor Authentication, and perform an in-depth investigation of their recovery procedure security and user experience. We find that many websites deploy insecure Multi-Factor Authentication recovery procedures and allowed us to circumvent and disable Multi-Factor Authentication when having access to the accounts' associated email addresses. Furthermore, we commonly observed discrepancies between our in-depth analysis and the official help and support pages, implying that information meant to aid users is often either incorrect or outdated. Based on our findings, we provide recommendations for best practices regarding Multi-Factor Authentication recovery.

==> includes/tables/tab_studyflow.tex <==
\usetikzlibrary{shapes,arrows,fit,matrix,positioning}

\begin{figure}[tb]
    \centering
    \footnotesize

    \begin{tikzpicture}[
        auto,
        block_main/.style ={rounded corners, draw={black}, fill=none, text width=0.9\columnwidth, text ragged, minimum height=3em, inner sep=3pt},
        block_dash/.style ={rounded corners, dashed, draw={black}, fill=none, text width=0.9\columnwidth, text ragged, minimum height=3em, inner sep=3pt},
        block_double/.style ={rounded corners, draw={black}, fill=none, text width=0.42\columnwidth, text ragged, minimum height=3em, inner sep=3pt},
        block_noborder/.style ={rounded corners, draw=none, fill=none, minimum height=1em, inner sep=0pt, text width=0.90\columnwidth, text centered},
        block_attach/.style ={rounded corners, draw=none, fill=none, inner sep=3pt, minimum width=0.9\columnwidth},
        line/.style ={draw, thick, -latex', shorten >=0pt, draw={black}}]
    ]
	\begin{scope}[node distance = 0.3cm]

        \node [block_main]
        (study1) {
            \textbf{1. MFA and Recovery Procedure Categorization}\\  
            \begin{enumerate}[leftmargin=0.5cm]
                \item Compile initial list of \var{PagesMFA} websites with \mfa{} support. %, exclude broken ones or foreign script.
                \item Identify \mfa{} and recovery procedures based on support and help pages.
                \item Select a sample of \var{RecAccTotal} websites for in-depth analysis.
            \end{enumerate} 
        };


       \node [block_double, below=2cm of study1.south west, anchor=west, text depth = 2.6cm,] (study2) {
            \parindent=0.35cm
            \textbf{2. In-Depth \mfa{} Recovery \\ 
            User Experience}\\
            \begin{enumerate}[leftmargin=0.5cm]
                \item Account creation and \mfa{} configuration on selected sample of \var{RecAccTotal} websites.
                \item Wait for one week.
                \item Go through \mfa{} recovery procedure.
                \item Debrief websites. 
            \end{enumerate} 
        };
        \node [block_double, right=of study2, text depth = 2.6cm,] (study3) {
            \parindent=0.35cm
            \textbf{3. Detailed Analysis of \\ Documented \mfa{} \\ Recovery Procedures}\\
            \begin{enumerate}[leftmargin=0.5cm]
                \item Collect \mfa{} documentation for selected sample of \var{RecAccTotal} websites.
                \item Perform in-depth analysis of documented \mfa{} recovery procedures and extend evaluation in step 1.
            \end{enumerate} 
        };
     
        \node [block_main, below=0.9cm of study2.south west, anchor=west] (compare) {
           Compare documented \mfa{} recovery procedures with our experiences in the in-depth recovery procedure evaluation in step 2.\\
        };
       \end{scope}

 
    \begin{scope}[every path/.style=line]

        \path ([xshift=2.9cm]study1.south) -- ([xshift=2.9cm]study1.south |- study2.north);
        \path ([xshift=-2.9cm]study1.south) -- ([xshift=-2.9cm]study1.south |- study3.north);
        \path ([xshift=0cm]study2.south) -- ([xshift=0cm]study2.south |- compare.north);
        \path ([xshift=0cm]study3.south) -- ([xshift=0cm]study3.south |- compare.north);
    
    \end{scope}
    
    \end{tikzpicture}
\caption{Summary of our methodology, consisting of the \mfa{} and recovery procedure categorization (cf. Section~\ref{sec_meth_deployment}) and a follow-up in-depth evaluation of deployed \mfa{} recovery procedures for \var{RecAccTotal} websites (cf. Section~\ref{sec_meth_recoverytests})}
   \label{fig_studyflow}
   
\end{figure}
